GPU-Accelerated Inverse Lithography Towards High Quality Curvy Mask Generation

Inverse Lithography Technology (ILT) has emerged as a promising solution for photo mask design and optimization. Relying on multi-beam mask writers, ILT enables the creation of free-form curvilinear mask shapes that enhance printed wafer image quality and process window. However, a major challenge in implementing curvilinear ILT for large-scale production is mask rule checking, an area currently under development by foundries and EDA vendors. Although recent research has incorporated mask complexity into the optimization process, much of it focuses on reducing e-beam shots, which does not align with the goals of curvilinear ILT. In this paper, we introduce a GPU-accelerated ILT algorithm that improves not only contour quality and process window but also the precision of curvilinear mask shapes. Our experiments on open benchmarks demonstrate a significant advantage of our algorithm over leading academic ILT engines.

==> figs/grad_noretarget.tex <==


\pgfplotsset{
width =0.24\textwidth,
height=0.21\textwidth
}
\begin{tikzpicture}[scale=1]
\begin{axis}[minor tick num=0,
	%xmin=0.20, xmax=0.90,
	xmin=0,
	xmax=200,
	ymax=20,
	ymin=0,
	xtick={0,40,80,120,160,200},
	yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
	xlabel={Epoch},
	ylabel={Gradient},
	x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
	y label style={at={(axis description cs:-0.1,1.1)},rotate=270,anchor=south},
	legend style={
		draw=none,
		at={(0.60,1.36)},
		anchor=north,
		legend columns=1,
	}
	]
	\addplot +[line width=0.7pt] [color=NVintel,   solid, mark=diamond, each nth point=5]  table [x={iter},  y={gradl2}]  {normal.dat};
	\addplot +[line width=0.7pt] [color=NVmgrey,   solid, mark=pentagon,each nth point=5]  table [x={iter},  y={gradcorner}]  {normal.dat};
	\addplot +[line width=0.7pt] [color=NVgreen,   solid, mark=triangle, each nth point=5]  table [x={iter},  y={gradpvb}]  {normal.dat};
	

\end{axis}
\end{tikzpicture}

==> figs/grad_retarget.tex <==


\pgfplotsset{
	width =0.24\textwidth,
	height=0.21\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=0,
		xmax=200,
		ymax=20,
		ymin=0,
		xtick={0,40,80,120,160,200},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=2, /tikz/.cd},
		xlabel={Epoch},
		ylabel={Gradient},
		x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
		y label style={at={(axis description cs:-0.1,1.1)},rotate=270,anchor=south},
		legend style={
			draw=none,
			at={(0.60,1.36)},
			anchor=north,
			legend columns=1,
		}
		]
	\addplot +[line width=0.7pt] [color=NVintel,   solid, mark=diamond, each nth point=5]  table [x={iter},  y={gradl2}]  {retarget.dat};
\addplot +[line width=0.7pt] [color=NVmgrey,   solid, mark=pentagon,each nth point=5]  table [x={iter},  y={gradcorner}]  {retarget.dat};
\addplot +[line width=0.7pt] [color=NVgreen,   solid, mark=triangle, each nth point=5]  table [x={iter},  y={gradpvb}]  {retarget.dat};
		
		%\legend{Grad-L2, Grad-Cor, Grad-PVB}
		
	\end{axis}
\end{tikzpicture}

==> figs/loss_pvb.tex <==


\pgfplotsset{
	width =0.24\textwidth,
	height=0.21\textwidth
}
\begin{tikzpicture}[scale=1]
	\begin{axis}[minor tick num=0,
		%xmin=0.20, xmax=0.90,
		xmin=0,
		xmax=200,
		ymax=7500,
		ymin=6200,
		xtick={0,40,80,120,160,200},
		yticklabel style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd},
		xlabel={Epoch},
		ylabel={PVB},
		x label style={at={(axis description cs:0.5,-0.4)},anchor=south},
		y label style={at={(axis description cs:-0.1,1.1)},rotate=270,anchor=south},
		legend style={
			draw=none,
			at={(1.7,1)},
			anchor=north,
			legend columns=1,
		}
		]
		\addplot +[line width=0.7pt] [color=NVintel,   solid, mark=none, each nth point=1]  table [x={iter},  y={pvbn}]  {pvb.dat};
		\addplot +[line width=0.7pt] [color=NVgreen,   solid, mark=none,each nth point=1]  table [x={iter},  y={pvbr}]  {pvb.dat};
		\addplot +[line width=0.7pt] [color=NVintel,   solid, mark=diamond, each nth point=5]  {x};
		\addplot +[line width=0.7pt] [color=NVmgrey,   solid, mark=pentagon,each nth point=5]  {x};
		\addplot +[line width=0.7pt] [color=NVgreen,   solid, mark=triangle, each nth point=5]  {x};
		
		\legend{PVB w/o CDR,PVB w/ CDR, Grad-Full, Grad-Corner, Grad-PVB}
		
	\end{axis}
\end{tikzpicture}
